Information Maps: A Practical Approach to Position Dependent Parameterization

In this contribution a practical approach to determine and store position dependent parameters is presented. These parameters can be obtained, among others, using experimental results or expert knowledge and are stored in 'Information Maps'. Each Information Map can be interpreted as a kind of static grid map and the framework allows to link different maps hierarchically. The Information Maps can be local or global, with static and dynamic information in it. One application of Information Maps is the representation of position dependent characteristics of a sensor. Thus, for instance, it is feasible to store arbitrary attributes of a sensor's preprocessing in an Information Map and utilize them by simply taking the map value at the current position. This procedure is much more efficient than using the attributes of the sensor itself. Some examples where and how Information Maps can be used are presented in this publication. The Information Map is meant to be a simple and practical approach to the problem of position dependent parameterization in all kind of algorithms when the analytical description is not possible or can not be implemented efficiently.

==> pics/3LaserPoints.tex <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
scale only axis,
xmin=-100,
xmax=100,
xlabel={y direction [m]},
ymin=-10,
ymax=100,
ylabel={x direction [m]},
xtick={-100,-80,-60,-40,-20,0,20,40,60,80,100},
xticklabels={ ,80,60,40,20,0,-20,-40,-60,-80, }
]
\addplot [
color=blue,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
7.06052951432441 20.3491977323647\\
17.0088737467197 5.77023484901205\\
4.83572518983261 23.9261364663936\\
-4.71065765940356 18.2874409025849\\
-2.99588058451942 10.0361475286354\\
16.6402907938509 5.88605956783271\\
-20.8338312657913 3.44263013010634\\
16.4533278041656 6.09018308022677\\
4.1456511068509 20.2972640470527\\
-15.4515441956838 12.046053946041\\
-10.471471787986 31.4307020951518\\
-33.2871559646448 3.89577746176128\\
1.37126632779127 23.6190408627437\\
-25.0349224879156 6.82037009664828\\
-10.6540904666545 14.2130144221914\\
11.8689248581468 24.9233699973461\\
-8.6736761761564 15.288496468356\\
-25.4702815986316 4.71057007407079\\
-11.0379118439831 27.0983734809447\\
12.930852813248 14.8405360916906\\
-23.2682430635289 4.18232283388614\\
-9.45878681972127 26.2643259629977\\
-2.68304235231371 19.0483446749968\\
-10.1162933393916 19.709571921628\\
6.54788259808554 3.22056919871363\\
-0.777292468761166 25.7129138181216\\
-8.35185159126059 19.4297536766372\\
20.3596900859602 16.6277320257831\\
3.00108846398348 27.9581218031925\\
14.1756950191501 21.3714079570774\\
14.5974999552206 8.94466907663961\\
7.27498246150023 31.6845090047227\\
-5.17849326025586 17.0065092890721\\
5.01174989597618 29.8363978659555\\
-11.9515650447395 13.2227131395966\\
13.2074039711944 24.2448523874945\\
-8.60479127781086 12.9754231831579\\
-15.7888478186099 23.7247172726607\\
4.5182263243629 38.9920782848699\\
4.97485146233551 3.8246502936769\\
0.150978311883892 17.4412593849426\\
-28.3969709307594 9.95912206602451\\
16.6592413322411 55.8049362146536\\
-7.94334982521015 13.8025148035436\\
-14.5495877968032 4.21578538628607\\
-4.40565997358056 37.3060208160912\\
17.9892590697275 28.2326575059427\\
-29.3180422974264 12.2317075484873\\
-0.0541323480633747 34.3868322582812\\
10.9258263268349 10.4911607033273\\
-7.32974017882222 36.209739494173\\
-7.74201620154769 23.7048941166651\\
-12.3820563482954 4.47075073095453\\
8.47466838723919 57.3886278645104\\
8.76467559360768 10.9585491885106\\
-12.3384738385321 3.91557512798049\\
-7.94940883516136 26.3355900401549\\
18.8633745038973 13.228726227205\\
12.2975780920968 19.2946481894762\\
15.4085573143987 6.58988223942126\\
-9.90365940119638 12.2547461508909\\
18.0302690663516 47.5765982613578\\
16.4049808249644 9.14360169454691\\
-16.6312935224916 14.2223567855148\\
17.6690383225351 38.2031298601712\\
-12.6461426865104 32.700800640709\\
-10.8524184046654 7.6765051090608\\
16.9183084325873 38.2618182414141\\
-7.18328416006751 45.0651529795966\\
7.64734711082335 10.008105105085\\
-12.270895070971 4.24708432976626\\
11.24580864849 29.3532875765232\\
-5.24043262454543 40.3513829846749\\
15.8388644775402 8.88846582642256\\
-19.3522949947999 14.0362915779795\\
14.5122366031659 47.5700301731614\\
24.804343962151 13.0118878500648\\
-11.044780648771 9.5426761572085\\
15.0187128003507 37.6452927531675\\
24.2587814191009 13.8030920435597\\
-11.125724205083 8.26221178271885\\
7.49890590050562 9.3231772089074\\
13.1131820335433 47.1318715383296\\
-10.2930323381564 14.5092380538805\\
-12.1636454587728 23.1641937885072\\
13.0002962474497 41.7938144597987\\
-10.3040664364461 14.2158160980267\\
23.9185951921805 13.0683294753134\\
7.83295007982913 17.9169985363866\\
-9.15986471009882 27.8912134988849\\
-18.0137878710586 8.69942072093588\\
4.99843446821497 41.2608534718138\\
14.9782938041458 6.60899470432903\\
-10.7353487364864 12.1783171727464\\
9.92658239962648 36.2525950044854\\
-8.46291955235326 37.3536464564689\\
14.6886622441876 6.30611296381039\\
9.68327964834136 17.0094894203374\\
-22.7260897578231 7.39723378963287\\
4.56065879464886 42.5902246598784\\
-10.504891797168 13.3687943878545\\
12.158034333268 35.5839015538675\\
-8.59191598662607 39.291265306326\\
7.05578589276806 7.0609893394135\\
11.9836027422691 35.1174076545113\\
-10.0118327003665 20.4341414491683\\
-1.39838457467248 19.7008602980957\\
-9.73761535859303 22.2076797066064\\
9.11741664429969 33.3924846936318\\
9.15640426628448 33.9458036539521\\
22.9741251216718 6.04069751209512\\
10.2465973773969 23.9965547475797\\
3.70857349189437 46.1559464645954\\
-10.9184101498501 9.63643635694218\\
8.26222525583524 33.2855252462157\\
-10.4539918905518 15.2382867363848\\
-3.52102124367042 5.73575898982565\\
9.76583888525557 37.5427557977451\\
3.78732040454184 47.5855118005038\\
15.0723666741119 3.2720372758268\\
9.90049108447276 22.7178760459091\\
8.73473170441157 41.6033982273898\\
5.00728272304041 4.52172590109269\\
6.85980379788775 12.6370585235148\\
8.99904500676496 50.8404604833901\\
23.3730605653861 10.2575792105576\\
9.73906554458847 21.7665779955532\\
8.88258491037359 50.3156054011071\\
4.92554028050023 3.59974315456773\\
9.60941644934874 21.3168030392248\\
3.32665736879646 50.1106402406476\\
5.91122771053668 11.8679192210163\\
8.99215373645401 35.0937984390888\\
7.72602811811569 10.9485153347154\\
8.83196290885638 34.5172904138741\\
22.8808000264483 3.62908114970491\\
8.57208329908545 19.7196724455254\\
9.19762545560224 43.2823225101419\\
-10.6188552235886 13.5089037215181\\
7.43625921632169 10.2589177202945\\
8.81978654812878 33.4705901726688\\
-11.3850595084646 28.4545789720777\\
23.0533970851518 5.56786276578772\\
6.73982655562127 18.6698031864394\\
7.93271093818513 37.4431338584955\\
22.9973262811893 4.98029308455575\\
7.94202581081406 17.9993489848561\\
7.77021352964867 47.0862833937194\\
23.1684040904847 7.85013115263213\\
6.5627770464345 17.6153543930881\\
7.66658398357505 36.3808217654769\\
8.10378890894749 17.0386934225784\\
7.4504748907539 35.9535086522269\\
22.9334610035008 3.32577221026788\\
9.43723472262785 26.262253900743\\
7.44652647487804 35.2845213471312\\
-11.7339640922692 27.9854184368092\\
6.65086377764147 7.07616032209028\\
7.77992800008194 30.1694812815021\\
1.64557627244285 56.3928397253802\\
7.2179187535366 6.56309364136376\\
7.97081572217046 39.398965764018\\
1.43072277604369 56.9210844622907\\
15.181141936245 5.16333275868074\\
7.93428671369673 29.0141024679379\\
8.03823068787963 71.2869704647065\\
15.7614691785887 34.7818977062287\\
7.64327188629146 37.810515156747\\
7.71110304463561 70.9482588103306\\
22.709680737919 15.4090395799021\\
5.8480290069041 23.537136229478\\
7.31020356168995 70.0087220875209\\
22.5880082541793 13.8397437731513\\
5.90090897157448 22.7881019630447\\
0.521256497065969 59.3618016799723\\
5.54650849107389 4.13395392891797\\
5.68726947766334 22.3962351547707\\
9.28356517446606 69.4574206795406\\
-13.4393615949828 20.0440458156797\\
7.19708908162922 26.3406993415011\\
15.4711810947746 10.7214614918996\\
6.02166903897793 30.7796159378426\\
6.80809159685262 35.214855348123\\
-12.5490741251012 33.1794132204476\\
7.03105809128202 11.2211271137479\\
5.71869817629375 39.0768842659368\\
22.9269229249313 4.77943581779489\\
5.89677739359663 29.5169537206868\\
6.82048079341338 66.7922950823372\\
22.8595158626775 6.73827433905168\\
5.21145097472436 28.7189657330605\\
6.75292867923517 66.1371970573968\\
-13.7827350282649 16.3794684916911\\
22.2438931013596 14.9176201520971\\
6.87830682428428 23.2978573081804\\
6.50279400370363 65.4525894411203\\
22.8266598377102 5.55415101697887\\
5.85100328085868 17.646944030138\\
-1.30648047111269 63.9658876991834\\
15.2092363028885 3.23086473694533\\
5.50888013594916 26.6671172863516\\
5.69602810843939 25.7171218086668\\
-16.4675405880374 44.3703602267035\\
-19.7393543455432 21.2570614275986\\
-11.3098192070831 3.54048776780169\\
-1.57767948889924 65.0147815306826\\
22.1461797325218 9.7930800739338\\
8.21782398987286 16.0100521501635\\
5.21645137992061 34.7713404270344\\
-14.3849245919399 33.1640517264679\\
5.52735805297819 25.0303808603087\\
5.87459756215318 19.8556153124856\\
5.75701286463761 68.9897931481322\\
-17.0097106317448 25.0825138965443\\
14.9743567523099 13.7026637506444\\
-15.440839733474 10.0316611146955\\
5.59320100375426 33.3350633362936\\
-13.2362368194111 26.7322653316093\\
21.4062576685707 15.8021589944682\\
5.38780314722468 32.7286360600562\\
-17.1259630436605 23.9991127437263\\
-14.0157058569455 10.6293417491078\\
5.76056746940824 18.1682046075664\\
5.8720078761268 60.1664834922271\\
-14.2226405860436 23.5571006567072\\
-11.9854175393335 10.4303069587906\\
6.45634605650749 24.0010640714812\\
-2.22799521287791 68.3973025965608\\
-18.8934142269385 9.40293685513456\\
5.99578205011812 65.4886201444173\\
22.6292913363619 6.31385032832693\\
4.96701786333917 19.4117664711414\\
-2.26794406111242 69.5498846020986\\
22.6349451939048 4.86767157264097\\
-11.4491676845788 3.71315824588768\\
5.4246442038443 24.658942001497\\
-17.1764815254948 37.098979394596\\
-11.8056628222771 6.96038463968596\\
5.59463734877582 14.2822060750003\\
-2.30664673404837 70.671496427305\\
15.4456683221814 3.57663210157248\\
5.34838770344887 13.5465390591175\\
5.95475773714071 54.9465250581112\\
15.5069503038573 3.05393221055935\\
-16.264591625656 14.7093833213564\\
5.54256067532609 27.015546957519\\
15.472883326316 2.60759372910389\\
-16.200179279143 14.0380400647226\\
5.779285561004 26.1206194870721\\
-16.5141100956209 34.6443167080748\\
22.4343161844213 9.99237508474084\\
-11.777809324508 9.28398328530106\\
5.49283433408087 20.8981055925579\\
-16.7412986775605 33.9764136954584\\
5.08522614546144 16.0909106298172\\
5.97137087513183 52.5002236018173\\
-12.473925968753 18.0359363830769\\
5.99685894126671 6.23094783351277\\
5.5663350708271 18.3842945375229\\
-1.80424624318163 73.8880544656326\\
14.4022405196608 12.7114092332737\\
5.79353585121294 23.4500365759705\\
5.07801900214962 4.84187926067938\\
-13.7506571612039 12.8638563791879\\
5.929049642508 22.6250814351573\\
-1.8350271919912 74.9850077821457\\
22.469645123071 13.0123874416954\\
-11.525107605277 5.87003350534289\\
5.34041651678477 64.1917689431941\\
14.4976473517185 8.02893903151456\\
-23.1753114791633 9.9633440596333\\
5.30614259633266 21.258711512658\\
-16.8473115455104 29.4248788833376\\
-15.6761847394639 8.5418627991743\\
5.92791227572256 15.8788251856132\\
-21.2690698907272 48.7127320517533\\
22.5329386269559 9.33453325756849\\
-11.5497285213711 3.66840114938484\\
4.84261889820471 57.1578708721912\\
5.74475417421741 5.93895631692417\\
-19.4466193609371 4.7453990467813\\
-19.7821881511215 48.478035400373\\
5.90516355805721 13.8266135230545\\
-19.4458014701126 4.04966128653957\\
5.2202724270802 55.6577009023115\\
5.04018321668679 55.0422310663156\\
12.3425866468104 35.5956243042515\\
-14.0260086515651 16.0225479749271\\
-17.1433706914088 25.1931093611541\\
4.98655152108841 19.6786579709303\\
-0.285992829197423 79.0142422044169\\
-23.0947051366456 5.37048271169907\\
5.44593121363526 53.3458417595822\\
6.16869158560132 11.239409231493\\
21.5583596053979 65.7694373182113\\
6.82643365428359 14.6090640263097\\
7.21604022426374 41.6613629334953\\
6.03217151825306 7.27470320948742\\
0.0348871210187131 81.0711560488244\\
6.23870794841053 6.50766378860031\\
5.55117339487956 12.7903518527674\\
6.31272848429523 54.7098432989077\\
-38.5671907246666 37.42012246978\\
5.61800249456947 12.0608850478823\\
6.44511157933346 53.9589968736137\\
6.04496781429261 4.97437702354119\\
5.54203655052668 11.173827255544\\
5.50173633877617 48.5445230893114\\
-28.036820223356 36.7864340175049\\
9.21209649448293 38.8618273130597\\
5.78309905571428 10.5916454261571\\
0.0360302807507943 83.0608742405728\\
-34.4973247656261 33.6356208688658\\
7.35348306366216 37.3649597748529\\
-20.0139061942984 46.092837803261\\
6.10764709426454 5.14224295663133\\
-13.760043545776 7.85839436673834\\
12.3622284977803 27.9440406267042\\
5.72700378780463 46.1058540631304\\
15.241032492565 2.94156410409578\\
7.18717296919956 35.2684076729418\\
6.88419958187675 8.1406114646424\\
-13.704542465658 6.28276247727038\\
6.61978126251168 43.3841434077143\\
6.82460320164879 7.239319481902\\
4.98361325815631 11.2034527220773\\
6.345837357147 48.4624369579115\\
14.912770674951 6.64753380666791\\
-16.2965246118408 14.2236036799144\\
9.5210837578031 15.0277872293958\\
7.52016687338135 33.4204281640941\\
6.77001134726012 5.80249504175024\\
-29.9318426384154 12.8043541412011\\
14.8269467474845 42.7859004493391\\
-19.985406219331 34.518455193706\\
5.04852554620097 9.60743457627634\\
7.42561384308175 31.8304648257091\\
-20.0661864880812 32.8729249009677\\
20.1817077038847 16.5827489914285\\
5.47546568665309 50.2951259075325\\
8.78568195912767 40.7122938133757\\
-12.2260217261755 76.6376488005845\\
38.5992091845572 22.8280202709844\\
-29.7684861832136 10.2800559456789\\
8.89281294759023 39.7785111003366\\
-12.5616318484987 35.8409296665829\\
38.4916426999901 22.1103012563193\\
23.9983266607128 36.080587400367\\
6.62150145140139 23.5326998732802\\
43.5051507533493 8.91433550652458\\
5.2186148580192 47.7365918142322\\
13.7767706336712 47.880211719104\\
24.251815924615 9.93851870430748\\
19.9716850431196 38.5430865037326\\
6.9355275007891 35.8700247998627\\
12.0892473112885 19.4002857925251\\
6.37494732992732 41.3252019623411\\
21.699789103307 17.0021290887577\\
24.7598380856521 25.5211591548705\\
7.18363717730708 33.0052352060975\\
19.7445030306698 6.55907982599084\\
21.673594248373 16.2195972143802\\
-3.98741866775528 14.8246093987208\\
13.7866350810858 44.7027802579875\\
53.8661948352396 19.6340389628583\\
18.1430510398858 26.1592086892007\\
7.15812804269962 31.0888186938792\\
19.8708012898531 4.91029550981453\\
17.2957757944765 21.0109059158059\\
7.43859892235323 31.7054754966395\\
24.0081274159325 6.18889590887268\\
24.1674544580969 16.4674426987472\\
6.57656069662052 16.5747231407148\\
6.16398755734487 41.3514159168364\\
26.8856851028555 14.4450497171984\\
7.16645559060987 29.9183860258374\\
-11.8440518767582 31.4809594402455\\
24.5306402800172 13.3702665655612\\
8.70041420164398 20.8083735451845\\
6.21578064178819 44.3590777419483\\
20.4455155611069 8.16965899034639\\
20.4764674319512 34.0501839903208\\
6.49207225565799 34.1436363427947\\
29.2917450275299 10.691303827129\\
14.9237299877304 27.6205565173775\\
14.0964013413815 38.4253013653019\\
23.9626828452783 2.62953682909472\\
11.7547762220216 12.9211006841974\\
6.6733593173185 32.2785129444875\\
57.5932260519448 9.76087225648603\\
12.1012964974569 12.0360892988955\\
6.61380268510745 31.4033937550366\\
18.2225634276892 18.9186612670812\\
7.57807692145629 16.524134367756\\
5.40833751578657 44.9375489898438\\
20.3282139367371 6.22194308648603\\
15.295635920176 21.7603021522907\\
6.47497897542525 39.1924390324656\\
24.0730188276881 7.87645010164595\\
-37.139909130083 19.1190231981817\\
6.56478642113135 14.6295376983583\\
5.54214037145214 43.4862395579081\\
17.0614310481117 12.3485431736789\\
6.80822280990137 28.1493765824235\\
24.0679826031978 6.2013702208718\\
-28.3195586659928 10.4221794187391\\
6.78193025233606 27.1730930208944\\
24.0595680080686 6.6094372223665\\
-11.8149978194742 14.796306589869\\
7.25000224016141 20.1269603299376\\
-13.2963596726147 17.0254903700244\\
-36.2722197218997 4.01931060551425\\
6.07286646851614 58.8023469322873\\
-20.9853414799743 13.0749158940591\\
6.26016746008674 28.7093711078748\\
24.103115044603 4.03760764134429\\
-19.3049611815897 10.1429817099757\\
6.54526072763754 28.0460753039763\\
23.9455403812737 2.81951403163403\\
-19.4641185051652 11.8512002056689\\
6.11403386535067 27.2163993949164\\
-11.5650334479194 67.9781024871317\\
18.1146463993205 10.3310115673919\\
-37.4429016561371 9.7851410233071\\
6.331262483852 44.465892282565\\
20.3474355392021 9.44061992609885\\
-11.636564043424 9.20263140263048\\
6.20630789162407 43.5609145439353\\
20.2475367128638 7.72215963851674\\
-28.8122429029185 4.73625154570621\\
6.41157612878222 42.3742811958774\\
20.3442950725166 7.20391818924006\\
-20.3479008860052 6.32163596177131\\
-12.192795058667 63.7251922749154\\
20.3749304240803 12.7372333680509\\
6.12851499066716 13.2156417112237\\
5.9260588957127 51.8129025196515\\
20.4002828978278 14.9251931626149\\
6.97778234058568 21.8581777683852\\
14.7320514658389 11.6741218564731\\
6.25422907138452 39.0285404316818\\
20.0525633495001 6.32172411961723\\
5.50374930102442 11.5184527917237\\
6.30904867321518 48.9192230501473\\
20.2797201567142 8.20191663651176\\
6.19625763707809 14.6429875991708\\
17.9454807478517 4.39340544176871\\
5.01884224904877 27.9750893600701\\
14.6113368432117 6.68776865846884\\
6.27731745274327 17.1987517752494\\
15.3288624051322 4.02539351832195\\
6.41691628076755 15.8907028743507\\
-13.4897951131821 42.8764229683691\\
3.56802880775607 7.58251758488771\\
-11.7655335459984 20.2111075672709\\
6.67341157038048 15.0730996121332\\
16.0613382799733 13.9982136687955\\
6.89336052292119 31.3899529031709\\
6.72938863338862 30.7487622450631\\
6.95686596862629 8.17968080168904\\
-11.3286172993656 18.354659101685\\
6.62900307031098 39.6087464213679\\
6.39937416377704 27.5350400933695\\
5.47008022657211 13.510897421774\\
6.07941989627918 25.2555500274052\\
-11.9413056531314 48.4021762718712\\
-14.4877437317202 33.1997775088773\\
6.30643302382552 16.1313542848957\\
7.21459372548828 22.6972267147479\\
-14.6506308183678 85.7507393523237\\
-11.0844485500678 5.78166956346661\\
5.91136144794966 33.5493150663627\\
5.35494175866527 13.8973890601932\\
15.6167230939577 2.93937330926733\\
8.43124206589755 31.7863007965257\\
5.04232630385629 3.68137463859652\\
-11.8199326404056 42.283563489119\\
6.21497645115146 19.733562693935\\
5.69022551996541 5.85531894513047\\
-14.1959345765128 80.8440690165861\\
-13.6372250211238 80.0776889196897\\
7.64180615360055 26.6218784866022\\
7.03796023088093 7.69765740814745\\
20.4330588745234 8.33635749958908\\
-11.4950914667941 36.0927004908787\\
-12.2243825068486 44.8738527471083\\
-11.55974260589 6.34441345308924\\
5.25181363803875 4.02236059872503\\
6.02417677336193 12.3105713841751\\
-12.3059123545747 33.2724529936759\\
5.8847310413512 10.7171447341907\\
7.63280819911924 8.77715882922484\\
19.7081364457189 30.9799992169114\\
-12.0234745260958 31.295504601709\\
7.58036816959152 18.5720352693157\\
20.4830273797743 9.09005595627627\\
7.56896850726161 17.7982300570003\\
19.7267648088349 28.5894345872605\\
-13.5993231046797 27.6938070398863\\
-11.3248360793107 4.06415342628353\\
5.60071951486803 3.90716214503361\\
9.50391227337846 35.4453943709268\\
4.91910074241966 20.8665209614537\\
24.5509937946298 26.5336248299295\\
5.33918655100218 18.6082353230505\\
-17.9226131379473 30.5158418070853\\
9.60514610176566 33.4507484054772\\
8.83895249032107 81.003420849555\\
14.8582366567193 6.3162406908588\\
15.3507578491905 31.1592817943278\\
-12.8357185560251 22.7536138141725\\
7.2907825110733 11.6652963577968\\
-13.2050361980743 16.5398747888057\\
15.1222880484938 29.3533055078301\\
-12.9258398102974 30.2643528938622\\
-13.3004329306552 14.867868411674\\
9.33694598163635 28.490283533947\\
-11.9256890216879 29.087932996415\\
19.8484556015496 7.53437528977795\\
15.5852487024927 51.145255494586\\
15.1773581212794 2.88960581500995\\
19.7526795100574 26.1838659015383\\
-18.7577914316636 18.158023067844\\
23.2306366116743 35.1617719313473\\
20.3457078362575 7.02419280002572\\
-11.5586487162373 17.7814357239273\\
15.5812237275829 49.1719324066467\\
20.2479779212691 19.3853039920002\\
-20.9137581213175 23.6552025532037\\
15.6892371239134 30.8099353415324\\
-13.8759891049883 54.8545176494396\\
9.63769955821835 7.48780371065776\\
-14.4718375706719 14.3695468014254\\
15.5865412984183 29.5306039598906\\
-13.4088655959309 23.2068101732846\\
16.1674240156907 14.6141159301111\\
-11.3221848864416 4.58547591616341\\
15.4418850569476 64.9272988884476\\
18.2602541999295 4.16169935531579\\
15.5713861004828 42.9525395819759\\
15.57103977957 27.4658714402245\\
5.72414242002237 24.1226403441203\\
20.0420549791383 5.85487228472258\\
25.0962672815538 21.9645361349063\\
22.6619186076992 29.4666797953601\\
9.12631694613848 68.2580675985805\\
15.8712859693802 11.5480489025561\\
15.27895866629 19.6795256257218\\
7.70967086256237 40.8523534320334\\
24.9822643707704 19.9474120192317\\
5.30964955780277 26.3131349833491\\
15.639736763759 24.5766144453415\\
-3.36068508267707 100.879692122413\\
16.1314573221647 9.46090969002665\\
6.3026094685143 27.5667307611249\\
31.7771266338557 55.8698495256439\\
-3.32518250957485 99.8379782537547\\
19.7042556750696 6.08049661382904\\
34.383790951594 19.1409500937586\\
15.3525443961632 16.3449689497714\\
15.3969584547331 22.5621106946485\\
7.72156285201927 36.0544067568139\\
16.1014019427565 7.04947041527979\\
15.327854540402 15.3137919199359\\
15.3899028431565 21.4192912525231\\
6.08084605329156 24.6030774233514\\
20.617287203349 10.2220228522434\\
-16.4432487537369 9.96791615507723\\
9.38105053457829 13.9739274167246\\
5.99210651217015 23.6626264066073\\
24.3619810389809 6.33239771914217\\
15.2133256417479 13.1990206811894\\
-19.647954007785 8.43972093506934\\
15.4714569556715 49.4001740389843\\
24.3533864275486 5.20063850430773\\
15.0878181302888 27.6417696258957\\
6.50591150155424 81.466949109829\\
24.8298809655243 13.8828204278516\\
-16.007900401956 7.95447135468596\\
15.2745138775732 50.785946883447\\
43.7254065592697 10.2485845201501\\
54.7506395604431 34.8543743652634\\
-14.4256523587202 9.22000877335239\\
5.93008114707682 19.3637655697519\\
24.8533700602272 11.468878045652\\
27.4010223630833 38.9325564774009\\
14.9916235408273 8.25704304688827\\
7.19574602322312 29.8203376124302\\
-13.5989895311047 38.4145019135318\\
15.237173494732 14.3399057530304\\
5.36946914226451 9.2405427341898\\
7.20698029754611 53.8443497654554\\
9.01920630913991 6.34953121631135\\
-11.8092103163375 9.80695543949286\\
15.1515067075449 21.0234662412848\\
7.79677799064972 62.9083552885569\\
-11.7035645869798 6.39286662636941\\
15.2550567349222 24.9522305256922\\
63.4268968588287 17.0486093054408\\
29.3951336686862 31.2087362728141\\
-11.4264679045345 37.8653726336045\\
6.89610910119318 49.8818015838551\\
15.1185257010288 17.9223930491427\\
8.01147234528982 58.665433825474\\
5.77801581388318 10.5560667085987\\
39.2607427619426 27.1574527396248\\
7.01482145286218 46.6773420367876\\
8.86929483371264 6.03815728665822\\
15.1033816675929 22.8537903895897\\
6.93967456818133 45.6103056815204\\
8.76392786726254 4.77838702018541\\
28.5644905200913 23.5590267205591\\
8.18271399629304 54.1957561132116\\
15.0333298440306 5.35847667723967\\
15.3522284825264 10.0818341234082\\
14.5018629198207 42.3422347024293\\
-11.483972552597 30.1496467004151\\
15.0647563712044 11.3837586116389\\
-28.6623277747119 8.87615248172224\\
6.58128616857754 41.838574379988\\
39.94323819299 18.7282882393346\\
6.34385828598482 30.4021772391239\\
-4.38402885882651 75.851913642192\\
39.9680612669418 20.5858050934273\\
8.15874092966148 13.270698661331\\
6.01044441633266 20.892236617039\\
21.8950965044028 4.81185168018678\\
38.9195802107071 19.5299468576536\\
15.3333590563894 21.8185368750119\\
8.29588400205205 39.0651003803192\\
-4.24803064070032 73.6258413086645\\
15.0912707490539 6.92381913997116\\
7.67721128552986 15.9686094390871\\
14.5887362386101 34.6323448289442\\
5.76694155502031 47.0134994620992\\
37.6031592357727 12.6954578314637\\
7.42391704122487 15.5967917647579\\
5.07032316258464 36.7918442667013\\
37.4980838566581 10.1273593297742\\
7.28342887350553 14.5156378997783\\
4.72208734002223 35.705420437326\\
37.3755145780384 8.62581066517879\\
-20.0752602222339 4.50784191731019\\
8.35198306953693 44.2320681783487\\
37.4345868002612 7.16752644560404\\
14.3397599147601 33.9794563177968\\
63.3197948992939 4.09131761327599\\
14.733218888337 41.4938687689468\\
-4.25501173441534 66.9224044698178\\
7.47443021607692 10.943007731076\\
14.9985456672907 23.8730467950436\\
-11.3998642075611 17.587314546932\\
14.6952602001592 39.0548769379497\\
14.6471145324662 5.11168495275873\\
5.26342358921002 29.7291224012922\\
7.05741635130955 48.1639070941823\\
8.16134510112715 37.465350721789\\
8.17246450285596 27.7265045879689\\
8.17806788690241 36.7135552706359\\
5.80855442661226 7.47009820574308\\
-4.17488923796423 60.22985290306\\
14.9649385091228 26.0062094031809\\
-4.0946339796528 59.1699271978502\\
8.40175972984017 43.6891277476854\\
-4.24896076793121 58.0296205354198\\
6.03289753658635 44.8860635825971\\
-4.16357252435497 56.896486715916\\
5.30618712946636 31.5781796413128\\
-4.07054743731546 55.7547467676098\\
6.08191889167352 42.5642770496257\\
-3.98349243867712 54.6218486654097\\
8.45393559406124 19.8795074506853\\
-4.11337385512537 53.508424951468\\
4.16419935757257 27.4450007280002\\
7.17273921183999 17.8118427322864\\
63.2493025635554 7.37180525517492\\
15.220692596337 21.1027150364927\\
-4.13283624975368 51.2200085794574\\
8.02822900959427 35.5159175352916\\
7.74204178742482 113.760228834962\\
63.3247364978437 4.36320725176222\\
8.396639554252 33.6248509205959\\
5.86282809993611 14.4475278340337\\
8.43553419778846 23.0275483610767\\
-3.92763088049179 46.6719657776886\\
5.96224393756914 11.1898380431808\\
5.97981910767731 10.0899866983817\\
14.8455696111121 3.59734249330835\\
5.81835968281989 9.21938364549847\\
15.2351235497442 21.1022982888364\\
-3.84756976668099 42.1119070242459\\
-17.5163179261291 4.92941056298558\\
20.6349362501878 7.709581436546\\
6.44736569773388 27.1418673117052\\
42.0544300520593 81.6688165711514\\
6.50470942877145 26.0893731084521\\
5.81667604942235 4.60629615888746\\
5.8182746552278 12.575455889784\\
20.4217500789366 16.144679691321\\
8.18538836372831 11.3700481564283\\
6.52505654678865 22.716263092246\\
-3.85677519135365 35.2424455884084\\
5.93827835019025 19.9166765367988\\
6.20954650958284 21.4228462684254\\
15.2798942135069 7.95106686688695\\
19.69368395165 82.3834409746499\\
34.4215892260609 44.6629231817281\\
8.07094848793908 95.423578738282\\
6.15003743469015 16.4614450896391\\
7.97051227837782 94.2631702525604\\
31.5951782829377 27.2690910602929\\
17.5101732637 85.7786888363167\\
14.6432502161701 10.0566589639998\\
5.83406756392197 13.266011369381\\
20.3931189869964 7.96403002424483\\
20.1162457041952 76.6019839115134\\
7.32160627536589 11.7763608013442\\
6.48961282670725 20.8270145989668\\
20.3625941380921 9.353151152603\\
17.2413478410576 81.167804765755\\
20.3685005562586 10.0594634855449\\
19.2949150038959 74.2424863532061\\
14.7752983385786 4.92186166585083\\
8.39569357242301 45.640399196756\\
17.1275908566269 79.1057197406531\\
20.3584348620582 4.70379437538042\\
9.63308686262601 16.9155516985549\\
16.8820902729081 78.0134183234266\\
14.6198268006093 3.76405091665386\\
17.225855495463 76.5402776681728\\
20.2999144433995 4.52864943872532\\
6.3878227964515 13.7606596972446\\
7.01091441023158 6.77372680450555\\
8.4290830176045 39.9909953556893\\
28.5937958121931 5.20865591222031\\
40.734111150049 60.8579391709103\\
17.3701382660601 73.1179497926579\\
5.18070204523346 4.47656549136309\\
31.4573459732775 32.6640684988833\\
19.2289319256425 65.3835286073745\\
23.3305361983179 18.7595600340221\\
6.19215157103534 10.2659461273362\\
4.52853720515477 36.5353647355313\\
33.2589951428597 27.4894432220497\\
31.5102676033774 74.2095404258511\\
32.1874125211656 3.53865263890132\\
27.5797489228028 51.6947074173031\\
7.61350688411417 75.6695496855459\\
31.8381740890791 27.506277449981\\
19.4241904353494 61.0840549698621\\
-6.73763101072794 51.8483527787078\\
23.1017975453533 54.6933625680374\\
7.67616440653259 73.3467788509195\\
57.8337639290786 52.9136693629276\\
7.858305295986 72.1655426422401\\
41.0282972434166 50.7640169337045\\
4.55104338862094 39.1055169189897\\
31.6780830245956 22.9904566791134\\
32.342051427143 67.1270662409636\\
50.7117927603094 17.4068957612161\\
7.60124462006918 68.6999568680135\\
45.9581482236268 32.6348370301946\\
41.3685000011762 47.2464045759061\\
14.4570962593199 58.4218787530774\\
32.0443617272408 16.3786039294623\\
27.7909062987297 41.3813033837531\\
31.7226757638891 15.2196722245745\\
14.8694147699767 36.0832891851458\\
-6.64328247495803 42.4576461736057\\
-2.73501732766665 11.0863434861346\\
16.835487070372 56.5439943876607\\
31.8165033414144 15.6460302833412\\
20.1522019358867 49.529002348064\\
11.2830903903388 31.524881404062\\
50.8087330853576 10.5454877554825\\
11.2076734502322 30.9929714273943\\
10.1958071923633 30.4635218812294\\
-2.75067651518872 7.44513449995986\\
19.8099150747557 47.1455870196548\\
4.74631690990168 38.205367060999\\
41.533704684694 39.4385636372866\\
27.7489096382073 29.4749606761806\\
6.62785629105239 57.9546931763179\\
20.0911555110217 44.8069451105745\\
7.93942212505578 57.0785445863648\\
41.456775870163 36.4447053684068\\
17.5000515064065 52.8424773062192\\
31.7552395887868 5.75725452628137\\
10.5443491874496 24.9304583347001\\
5.5710649377071 42.9791095874207\\
27.3404751165668 30.2673589679165\\
7.69859217788199 54.9317553758406\\
60.6934386637962 36.8364604373767\\
17.6400586300321 45.9579099546942\\
17.8456562245079 46.4774366684773\\
59.1364483094953 32.9817196811503\\
10.4726740920567 20.6019450836769\\
-6.51589358064798 28.4983357793732\\
32.7598420711116 47.1708024200322\\
15.653260976201 83.7845401417386\\
27.4134539348325 20.1604234206239\\
9.87261205798274 17.7897344610509\\
-6.51533350593988 26.0433089971716\\
14.4126298526157 33.7581974233434\\
7.56316073626624 46.7544396377166\\
39.7548664416299 27.2987229931807\\
9.83051710902177 16.4405341054703\\
-6.64877165834661 23.7973064102381\\
11.0040376959015 15.0500996783231\\
19.1893694339578 32.2559108982254\\
57.5844083022034 25.4336487203502\\
32.5186349543941 42.1244827680585\\
57.9743379131291 23.8454382291534\\
14.5923372785078 18.3620293094511\\
18.2078919743916 65.939954954598\\
27.5331695986053 13.2816619306279\\
9.86296386734356 12.8201731899856\\
7.83047012795801 41.6935151795528\\
10.9330890778897 10.5443007174006\\
17.824521362889 38.5573011688756\\
27.6610331252272 10.9904750264542\\
14.5819866518931 18.3836357210965\\
7.84767982823513 39.5191209656658\\
57.6070130422329 19.8778596991088\\
4.57137090976972 17.2819545743793\\
27.4950311838514 8.76048898975343\\
15.4108739526333 23.2054345039865\\
27.4122922746735 7.78609806607369\\
18.3408702524447 31.6987728886422\\
11.0759540262354 5.08883094876188\\
22.6259110672963 16.7822711738844\\
18.4071866455805 56.9635167773561\\
38.4098958270009 15.1188458526515\\
15.1180704292389 20.0961559519022\\
14.5099506207289 9.37818028007019\\
14.8250991924953 19.1070169846085\\
-6.37453895977523 60.6916396274194\\
38.4305312282368 13.4934029066149\\
7.75602392601637 31.6246244321133\\
26.4329118374852 6.60928739491675\\
18.2958444443887 51.9301820161095\\
14.4819209835525 3.83772266394675\\
18.6877897499485 50.7394520087249\\
38.3454344196185 9.35726635434863\\
18.7059537079912 49.2401446162942\\
14.5491400561079 4.93465526078536\\
17.1536779373424 26.3737475070108\\
38.3044804116863 6.76770186019021\\
9.6197894247869 54.9627447957387\\
14.071411261687 5.3421296846332\\
17.0112553662736 23.5445359794037\\
38.3444866048944 4.78374557661374\\
18.7107865929537 11.5934215238768\\
-3.90571549290505 41.0292760590496\\
30.731173602039 11.5691242900998\\
-3.78339835953151 39.881131302608\\
15.4876629796146 53.5688663920247\\
20.3650341109703 40.2789232999558\\
16.2832456791189 18.7808342449715\\
44.1570930616552 14.4868069415838\\
15.9422089699352 16.2514053349094\\
16.462914937306 49.2002611149692\\
-3.95142604442405 33.2625546091312\\
-5.13616867847868 6.11502651964082\\
-3.92656495622773 32.1673442316\\
7.59665598677115 14.1307714130889\\
-4.04801689805937 30.8349208474972\\
5.68335365951113 38.2969738243791\\
14.8511933860767 10.3721432695387\\
-4.00706340223458 27.7676586676422\\
-4.10552025724565 35.7154510231077\\
18.0912840174867 31.607171763532\\
13.7553127305578 34.7059823125949\\
15.0532198593207 41.8051191084204\\
14.680265053032 21.2468768149849\\
-4.01049205094626 23.3155852960915\\
22.1573168197306 25.2691362660926\\
-3.88982218049709 63.5167978250678\\
24.5001753516247 23.9100486123184\\
6.25387783794743 4.93795027027688\\
14.8340360741875 37.3747815717957\\
15.4147934516756 15.2454415372016\\
-3.96936166254401 19.0116201649721\\
14.0116244684735 37.7781465613165\\
-3.95215454061204 18.0525892595564\\
20.4064524250206 30.0918779184052\\
-3.98466729811003 16.8766429087131\\
5.21770338086996 25.1864520546124\\
30.7498667166798 16.9498033813708\\
-3.85041608244385 55.9269236509171\\
22.5869804829695 18.715239511876\\
5.2008379540423 23.203123404595\\
15.2508610681432 2.63141441653984\\
14.5284228910078 31.0611968696037\\
-3.96652184701004 21.9617663299797\\
5.36495189303551 20.9221340715055\\
14.3508450690209 8.18061286056441\\
5.75858433150193 19.8580877324366\\
13.926630610584 6.45720717138763\\
20.0196087678231 24.0588063618219\\
-13.7429430784987 74.4276224491392\\
5.06585245387693 17.5326862586203\\
26.6527393970491 8.65260194517677\\
10.7162505691007 54.5579355803408\\
5.20637712038726 26.4817108557773\\
-3.90479586955903 16.69487738576\\
10.7460294726664 53.5538411439421\\
-4.13666346242146 25.0329976078925\\
5.92437578426576 15.4732082152998\\
-3.9722557412431 14.4391104558556\\
13.9218332979645 12.8517487404364\\
15.3908243860716 21.1963961832103\\
-3.84173873207096 13.4785964855301\\
13.8094464892728 9.26089853430057\\
15.1210744033956 17.3176617638178\\
-12.4777065977404 72.7139250768389\\
8.15498575669121 14.7981849817664\\
-4.14314346670547 20.7622247663954\\
10.4801741224056 48.399984831231\\
20.0715680012862 3.92168101449698\\
5.91634478614542 20.1514641913303\\
-5.83591670612094 17.3884392479437\\
8.5391521463184 10.6590109353893\\
-4.00108378249552 17.7518041376961\\
8.51854778976826 9.66275759928399\\
-4.78828215530122 38.5772698813072\\
19.8987747467477 10.3961127616747\\
-4.01043804306212 15.6879476988741\\
-4.31087338327097 5.95344100744477\\
17.917785559138 3.25547958421141\\
14.5938313770228 10.3699901561951\\
-17.5727668238253 83.1871061934297\\
5.67914232874171 4.26944188368054\\
-3.82076124359817 3.93513752089971\\
-10.7105419501931 67.877649912821\\
19.88395432607 11.2479087794963\\
-7.3638319723108 29.3908843536529\\
19.9397188470743 9.73395325560984\\
-5.66250073406814 9.96766433472185\\
20.4043807963678 3.41710459782811\\
26.1588235389795 45.1898428044292\\
-27.164178640841 70.645499930695\\
14.5753253466162 8.60955874844103\\
-4.79510020116512 30.3105589013207\\
8.45803304018957 4.78163969918273\\
4.39160654777756 9.11715150263852\\
-4.70954355434573 29.30425187312\\
15.1206527240905 3.10085946816874\\
-9.76371816287929 3.99269368972464\\
28.3981695939055 41.0354671522168\\
-8.53287307675057 64.9068124968708\\
-3.85402832990502 5.43013852259338\\
14.1733112202827 9.2289220868906\\
-13.0975738734233 76.2950129334529\\
19.8971981716565 7.70286305521406\\
-0.920569015721398 37.7809554106947\\
20.131950896623 10.6074187182026\\
8.51133231485108 80.967906337176\\
20.1707453811035 4.96224096836078\\
34.5038009337487 60.834704607208\\
20.274319264125 3.85123515368471\\
-2.25603854253786 35.8902837524618\\
-3.79760905355025 22.0027049201692\\
35.3227209073786 58.9619368240463\\
14.1357332893909 12.3037101399573\\
36.221849027604 58.5912408449522\\
-13.5609814073555 70.6098210427411\\
34.1251496808384 64.046020672031\\
-14.419179576211 68.7372331840696\\
34.3965026724892 62.7470682207448\\
-4.11858746729324 18.1829491337656\\
8.42823981703206 74.4704264147076\\
14.0144643187754 6.08763847972739\\
-2.04309335964464 29.7096770452569\\
20.7926996370799 5.28503646893804\\
8.33697175245721 72.2722902028501\\
13.9289417669394 5.0416079440267\\
11.4867989082332 19.960745201093\\
-3.56056740593016 14.8621622748329\\
-2.68570978724629 35.8833609069907\\
7.11197348494565 9.56885266609878\\
-1.77246007424945 26.1439572366014\\
-3.04483993955574 13.3775087787204\\
-3.21855793892318 12.5424588143608\\
7.91796778382835 67.6481453056538\\
-3.22074420090909 11.6082482336493\\
1.47050798832099 23.2335405858345\\
-16.4608440413848 43.9318599967128\\
0.509274529283234 21.7089522365308\\
39.7498000404224 31.660852413219\\
9.24623818539442 63.849926344636\\
-0.18990550145386 20.3362731042017\\
-14.032753436212 54.0396827560696\\
-0.537871623935916 19.6989034584505\\
19.1088257123428 3.24538542162628\\
2.1055066584995 56.2324174885087\\
-0.224816574754396 18.1355459249525\\
3.62251451422993 57.2917300551386\\
-6.39213112685434 3.84584958786353\\
-42.5448989799668 42.3413217251866\\
15.1152059155654 58.8851464797516\\
-42.3385993275993 42.4019056230244\\
17.0908455344088 57.6749916264285\\
15.4515577509654 3.98318373262881\\
-14.9252615994283 35.7412930387444\\
-21.9421780724785 41.4660557433316\\
-12.3192655094588 35.4323439672805\\
-11.8796812449313 35.5215664245688\\
-17.2947862822649 33.8958360236157\\
13.8381802433468 54.2172361531512\\
-10.0049464262592 34.4368517149605\\
17.6462704406171 3.7095090470461\\
12.5914468061674 17.7011855213243\\
-16.7776154504873 41.049973320375\\
-34.2490303116104 43.5759290838302\\
-34.0322884994195 15.3431352540823\\
-6.68987715872485 32.5839386065165\\
-30.1979179545517 37.1913276241632\\
-4.46439878874593 31.3626844190834\\
-29.576270162117 36.6252483089735\\
-41.4775181003078 5.01324982647635\\
-46.2970848510706 62.4228470727905\\
-39.3580178938533 17.7159927213009\\
-26.7542997369271 38.088215698546\\
-40.9760269350579 6.41692918027691\\
-26.2479816670124 37.1907222808042\\
-65.1277474953132 11.6466497511877\\
-24.9024151420344 45.8418147661385\\
-31.9868410388114 24.0338117912318\\
-41.2399364090856 8.16346006756726\\
-24.2813438893442 26.3654216703031\\
-15.5940753837323 11.444594796072\\
-0.680190653899564 27.699089184893\\
-21.9139947761508 22.4274399168048\\
-15.1840792997263 11.21364754064\\
3.10702684918199 27.6435234403662\\
-23.6490835968264 25.9096531357772\\
-14.9244545528367 10.9140734043394\\
-14.0967776542847 38.0318932549515\\
-30.7261050216978 23.9153959853555\\
-36.8410429229539 18.8155418726853\\
-5.84875702350995 35.5146552965652\\
-20.5634008219713 22.0068502493526\\
-14.4939714970134 10.3113026305127\\
-32.1134404554916 65.0780911192666\\
-34.922526311852 20.5033659491627\\
3.42681038844884 24.670861739349\\
-19.9513361366973 21.3788677653296\\
2.84944688226229 23.8983894690358\\
-19.3744685378464 21.3812231488452\\
-35.9625164274758 18.0752590732781\\
-24.4330692824328 38.0336380453603\\
-27.3589216485139 13.1474887125719\\
-19.2910893535616 19.9077294860175\\
-30.3932969591538 62.8147740600653\\
-11.5801027683691 33.8323995330307\\
-19.7243159427865 18.4230238849079\\
-11.6255888973381 33.2326925800913\\
-21.1199687711408 33.0432523531917\\
-26.0210770625735 65.7038668713374\\
-19.7165236507571 16.9890253767139\\
-26.0341584109013 28.1152118525962\\
4.91992300996868 19.497933142215\\
-32.4861517732427 57.7557786263662\\
-13.133451674463 30.2552428311752\\
-10.570367456549 27.1726861194209\\
-19.0136511866786 20.0482068896274\\
38.841780252384 22.6484492722098\\
-15.1501002288074 27.3161857566514\\
-12.6198130740543 24.4488632469272\\
37.2198767034482 23.7721581277438\\
23.7539037039413 25.9039633434023\\
-23.7209692188098 12.0098637189359\\
-17.416565532704 24.0161728896885\\
-25.2057673088489 9.43406453584787\\
-18.1434995380917 23.0126135702403\\
-18.8977076456314 21.9132219287684\\
34.6866712992371 25.7954716213271\\
-38.5105285125584 14.4765003327016\\
-15.9683873435387 19.3262098027944\\
-22.3353835772275 3.68887166024358\\
36.7114404327349 35.6904326405513\\
-32.1994463548794 9.4360187476978\\
19.4041465044496 25.8859800330243\\
33.8360183646642 60.7578771099276\\
32.0387287570625 62.3227327778086\\
-62.9262423389965 15.595570503832\\
-22.815076592082 12.5404922174405\\
-23.1535396985702 12.1986219447926\\
-23.6601582724724 9.80295000109979\\
-64.0456168739207 3.72351322212461\\
-24.417888865936 5.48798761036926\\
21.3536183630533 41.1910175569231\\
16.6702796032285 30.9094886330521\\
13.856679662015 38.1272264109271\\
18.1130458534739 21.0358951900984\\
4.42402355223178 24.3387474532006\\
27.9966397265302 24.2307337590446\\
2.21649578326101 23.5490232058049\\
32.6879313849476 21.2141643386139\\
7.88928911786963 39.9569237434815\\
9.95914355688915 32.6750369284677\\
0.0508600815184119 21.4680217806411\\
22.9513000490316 25.9369898239485\\
14.6592273842654 19.8221051305478\\
4.78565316059479 32.30475217205\\
13.5020673180965 19.2943593266696\\
-2.80381702062685 17.9084565092681\\
0.321703749235618 32.038923571493\\
-2.26260022018168 35.9136092414387\\
-3.96025794272246 15.4178169640385\\
-1.18453361275252 29.6243116159089\\
-43.7065600402834 72.9327967892666\\
-4.33148364796874 31.9973729828573\\
-4.69533040288226 11.6890005234979\\
1.18947700260785 23.7300343195268\\
-4.5758508278367 9.90988305702149\\
-39.9858259172555 57.0433052910403\\
-38.9111988965405 57.3290790627149\\
-48.5260827725073 35.2291871561541\\
10.4589326308793 14.5042641867083\\
-51.1702620000502 44.1315515686872\\
-1.85369058575072 25.4547704596368\\
10.4957788016297 13.6067347386503\\
-33.5301761146457 57.6919653728875\\
-0.279287986180637 24.6023890051165\\
-32.4637290099803 77.7970057129246\\
1.67371025602385 19.594390773466\\
3.15040700507779 17.7025278310993\\
20.2450227046329 7.57747662419519\\
-2.56646479584133 26.6738669629675\\
-0.645732405898488 27.1578438577958\\
-28.6072474318052 77.3026725533445\\
-20.4840664076765 77.9399761399726\\
-37.5633029348487 37.1273174035665\\
-36.3550264170174 39.772186709714\\
-1.27131448058587 32.6762368092774\\
5.83890002232252 10.0144944092216\\
6.2587459005876 15.8577115630717\\
6.68237715443875 14.9985587541189\\
0.506127499453951 39.9987314946246\\
0.594897856925581 29.456248610399\\
6.59620844990267 5.98419045922084\\
7.72402506131222 12.5627113957198\\
-11.5696594352965 7.68564462524168\\
7.17306844678793 6.98855643422573\\
7.52140498276433 6.19414219584396\\
6.4995187918596 5.28316539238576\\
7.95476541222436 9.17911299006817\\
4.13312215301176 69.1389016922822\\
4.93437336322066 33.0155484510204\\
2.80655561946956 94.1486535206007\\
5.2311342181386 65.9661262949382\\
3.50281852475045 91.8126583298027\\
5.68761844391024 62.7240766944471\\
4.80655672077177 87.5928983591386\\
6.16159125461715 58.4182470480833\\
5.60984571788339 83.3312558596964\\
5.83144019268896 81.5712728445252\\
5.42874234392572 36.8121483949273\\
6.62339630908702 78.8794595486858\\
7.31493730297281 50.4081627391884\\
6.56868255692274 76.4999161034591\\
6.69735311391342 74.4006965878935\\
7.97806483387186 45.8503622961004\\
7.5487343254935 70.8728437505643\\
8.02258972225857 41.3233344119496\\
7.97186622899459 65.9419611101233\\
7.5935720967772 64.1106026225157\\
3.02622231543051 101.252599456153\\
7.7438703859145 61.1147616657704\\
7.74512129124895 59.3489148965362\\
7.70262062393462 57.3121209951718\\
8.01251863447573 28.9398127462279\\
7.6715836911484 54.415745864439\\
7.74118779803023 53.0259780027181\\
7.81890789301984 24.9144755642654\\
7.50417398676202 50.3359226427893\\
7.88584570233792 21.842312823362\\
7.45076246421446 47.3530640601018\\
7.58626808648429 46.5463841085496\\
5.54386875961251 30.3039263700892\\
7.56578649021305 44.2228528373954\\
7.96786594732101 16.8256166626765\\
7.62977775482416 42.174728068768\\
7.69702907937486 39.9902281782933\\
7.94959275415064 11.6482437314761\\
7.78411073972115 37.4185688380425\\
2.79787989809152 73.8862259821109\\
7.83675410849803 33.7124276595252\\
7.91259812596333 32.4578567477149\\
4.98382928279644 36.838479437782\\
2.93564861743142 121.478767581169\\
8.07228102110354 30.5921302650145\\
3.97117938818191 67.8694455444381\\
4.92189411199247 33.1217211323\\
8.19295595706065 26.4578708957209\\
8.4025402723048 38.6671510332024\\
46.7901544756095 92.5552899052299\\
33.6406709250679 47.0773941481703\\
8.30435204784561 19.6987725931398\\
7.84533460640955 42.6664670186591\\
33.4493469608314 43.9066554264991\\
3.69388065361262 50.1047753415681\\
5.25533037791487 29.4056103345353\\
4.30265673995626 47.8690206851345\\
8.50724308075682 13.0557758534841\\
34.1944270647595 87.7948734435103\\
36.2978334779619 83.1514932798518\\
2.32274309895694 57.9025292651585\\
4.64074794153544 31.850760804287\\
39.296895620077 48.4395267744191\\
3.22833981652027 49.8436988976661\\
34.6813269010992 30.8285223656291\\
6.03679135259945 44.1594530906045\\
46.8915836790191 73.4884638801728\\
39.2599724648086 43.5708519451652\\
39.3298597809917 42.9710632819984\\
38.4621874651669 74.8135056054596\\
45.6972521692913 69.4313864312273\\
6.59631707672153 38.129378903769\\
35.1100285611102 24.2477847526163\\
4.35213227713257 44.6351462413128\\
3.1682549813499 48.2723372430479\\
6.01874778627747 36.4223840804586\\
4.69316167467878 41.3560647659715\\
4.73721003841142 40.2677654693299\\
17.9952158167239 46.1196658712531\\
24.4927464750026 19.7364231512243\\
3.21395071927951 42.0825302139244\\
18.2821873270497 43.6995031705703\\
35.3718841449154 14.8290898101529\\
4.01491281151883 39.9348395352266\\
4.04800216832228 38.639470620941\\
5.43531352725334 33.2423794677743\\
39.9080583317907 57.1781207646768\\
41.5384292121438 55.8152505037627\\
-1.43704933570744 103.677143624112\\
7.4291695279009 22.2502253668841\\
50.0331431347515 48.5989828082877\\
-5.08634244026536 72.4018276376218\\
38.4416730462654 54.6602502786684\\
25.1653916978222 6.87622964916218\\
7.75179582210177 17.3854086737394\\
-15.4268136524211 91.3368946412923\\
-3.68516711382592 70.1726614769437\\
41.4353500856022 46.8226359312481\\
-3.36489233679591 68.8541556647704\\
7.82699764690252 13.7860255479756\\
7.9968919739593 12.6815933267877\\
5.50456512132324 23.9809947608096\\
5.65805306253749 23.3192757417228\\
-5.22505674071052 69.4945133966642\\
7.95331479080574 8.96476996381092\\
-1.93263184543024 61.4655213858036\\
11.1816164636441 64.4909522508221\\
7.82518366806015 14.0345351341388\\
6.98016276793412 7.93829824024137\\
12.7915743220624 62.5919510594212\\
7.53753650104027 6.82332573679881\\
-3.63855668111474 62.859930584048\\
6.47032813500576 13.795335767347\\
-7.32440983751098 73.6167687558033\\
3.85695299397908 82.0473922692234\\
45.6423780890648 27.2347070597787\\
6.75517175300519 11.3785061178203\\
-2.46952108880546 58.5790958512013\\
7.92202529579719 6.86725573380455\\
-5.75151351869947 68.4142357713805\\
19.6759501103834 51.761938200085\\
-7.96271915150148 71.3208685837107\\
19.8618469942289 52.067431188667\\
7.34363751058401 6.56509051187229\\
-8.41044954713271 74.8854689921371\\
26.0229196061809 43.5199836971745\\
-6.21791495066415 68.5733602065027\\
21.2916230449178 21.4008583276127\\
5.73616800408424 3.35749358635378\\
21.4934992492503 20.0788741291762\\
-12.4541039432123 92.4746454248198\\
21.6728205160582 18.624906868572\\
-3.83665507429019 62.9900044662855\\
15.5969756832622 67.7280154335554\\
31.3201798183342 8.05161601678937\\
21.1217609322142 40.3716797434408\\
-0.813417160683551 58.4201704023756\\
14.8892307018124 7.88360194948361\\
4.65685895595196 39.5494657500234\\
23.0738474387147 6.16914142726126\\
16.359585856482 41.9018323630484\\
-3.59472371101401 65.6147439549715\\
15.1066876126349 5.23398760571006\\
2.43118812516143 34.5617666921128\\
23.0772187537418 3.52161822097292\\
0.746363189823818 53.204525389556\\
44.6612344502702 11.2355323712131\\
1.12337626304677 51.9237642574821\\
22.3831257160249 7.67684571029374\\
0.0601496578898235 55.7678083752224\\
18.7352755046049 31.9942864032531\\
2.06866799174575 49.5519174202744\\
18.2888222722933 56.7366299660867\\
-0.452285501125776 58.503986865601\\
26.0099354727558 56.7771083571263\\
1.32696774606263 52.1890358393652\\
19.7249586170512 54.0563388305434\\
0.241633898676903 56.4335961719793\\
20.9288448013889 52.4159043741402\\
19.8164217903052 27.4938009710787\\
2.26456818767698 46.5695322054319\\
30.9992941169765 51.6564545045554\\
-1.19411987459877 74.221665629627\\
31.5522679770674 50.2647755145498\\
-13.8471938697956 39.2626701847166\\
23.3960335628076 43.7639811410364\\
21.0231580313479 22.0919340405623\\
7.72668252003116 20.0082014107104\\
0.290027471267779 70.6695545280335\\
-4.22534281479061 5.50205179688144\\
4.02791749478087 42.3468070513342\\
29.8095965241116 22.0167243856341\\
17.8997822445075 79.2740049323605\\
47.0130672801987 7.13790933260401\\
4.24689136922249 45.3481372298877\\
19.8584141774883 20.6319794738153\\
2.4375775407564 51.3062627995858\\
3.11365642981304 64.9093304284939\\
7.70484792328354 19.3201157468359\\
-20.0851683374427 36.5263201140462\\
5.42795436992456 40.4790335589742\\
7.80671509044935 10.4282713867412\\
5.44102929104582 39.2118359537397\\
24.0647773933781 6.09141982070725\\
20.0102663958084 26.6860748977905\\
-18.7844046571967 33.4859152086756\\
26.1307497169511 27.3919498369402\\
-10.3515119344344 25.4334882656681\\
6.95767990111278 30.2404464201751\\
8.96548910549974 7.07434223174634\\
7.11579116254381 11.6572723707307\\
-10.0974634910441 23.1062615131299\\
25.6085585554101 25.4820955510068\\
7.16213483885316 27.6846382412583\\
8.8002902279177 4.81774730560849\\
7.37651735471472 21.589771554958\\
6.26092948622668 52.5031151953862\\
6.00995480364346 25.3091578908041\\
6.33274964926427 56.9871090636801\\
7.62917955567101 22.8747267577994\\
21.1129104727862 23.6802499717542\\
6.69880689916432 37.0730555548192\\
26.8685951725305 17.3859229160437\\
6.73215986105962 36.0644485829095\\
7.36540953318007 19.0819012882013\\
26.8689954525889 14.1589825817571\\
7.01446162443562 33.744226163836\\
26.4977304110361 13.1796675365521\\
7.18982371735712 21.5716605465313\\
20.4088229879039 2.89492058471747\\
7.04299447793099 20.8453326855574\\
7.22367136864096 19.9813472608527\\
46.7428117119684 5.32368923264558\\
7.74210398316724 13.4046695888515\\
20.7471358481175 8.68221542788179\\
7.22796776038867 17.5058760063369\\
20.6931890697027 6.72999360354548\\
7.79476825666431 38.3550180981569\\
7.28597414825242 6.71352755730427\\
7.20105217222767 25.3160795754395\\
-18.4610137602841 8.69737951396792\\
-3.78454294503419 91.0893125700975\\
7.9425699104862 34.5700400226158\\
8.00693374916573 33.4917231195104\\
21.7597729965266 5.55531454822824\\
7.90823147761332 32.1097863566295\\
6.16415014841524 12.6383987913459\\
7.98915567832149 30.9445017432068\\
7.45266078103019 17.6915776028659\\
-8.69364223960585 8.24772455658167\\
20.3801412691532 4.92958314867058\\
7.18948652389178 34.6064042900399\\
9.79410108237755 15.7457424451025\\
20.2521059820573 3.0680584588519\\
7.89630317571132 25.0811838578718\\
7.64744609098454 5.94929409740602\\
5.56830723412045 37.705445377443\\
7.27489236191175 29.7218409328631\\
8.10295922610394 21.1696914061632\\
6.79069599803697 4.87396057677782\\
-4.3061916016099 73.355509856152\\
5.59720577162554 32.9025670696733\\
-8.70057629972224 6.28305185418834\\
5.28368660808032 31.2470951608895\\
7.49071849572256 23.7894057087291\\
7.05448758765787 15.3517990820409\\
8.1925967594042 55.9605632915826\\
6.23229491412638 46.2211541869221\\
8.19365393532388 53.6518252853519\\
7.65477001460448 10.5296363539849\\
6.35367636717693 42.5366171038819\\
16.1515214675239 41.548674216497\\
8.79674772270402 15.3325019537334\\
7.56575887047735 7.12360043194341\\
-3.93357914923183 10.1198224467334\\
5.99489460535671 27.0268913348585\\
6.23355869684898 35.259333584982\\
8.09124768223536 49.2938207237192\\
6.15315262946821 23.4206697685882\\
6.90262336408884 7.09482228061097\\
-3.8956844454175 53.5234797463925\\
8.47744351878685 44.824550733001\\
-4.01261515959922 49.8208100362751\\
8.37063152953819 42.1961091376042\\
7.6919788671631 79.6521339405314\\
8.2370700373253 78.426044976166\\
8.90552331930385 32.1505311688093\\
-8.61782363578853 8.38428678260135\\
15.998135489016 39.8119634270161\\
-3.88078388045231 42.4539478008125\\
-3.92378938727351 41.2258834372243\\
5.76367878638974 26.2071502114607\\
-8.58931395188423 6.80056036887557\\
8.02451522221785 71.0342659116634\\
8.70967969346786 24.6457488630512\\
6.29446172468915 6.36243392209326\\
8.30168537655339 68.5578561811949\\
5.74025185568434 29.1849424137448\\
8.78368185006318 27.7129946261422\\
8.91384343845566 16.9922016211529\\
-3.91758848539567 32.605675964852\\
8.48414606802296 63.6449295444712\\
8.03520070024673 62.3614821441537\\
7.42251275093559 28.0751616052851\\
-3.86722232725042 28.8817579036374\\
8.79362646095899 20.3199704135256\\
-3.76096383954822 33.3965221702819\\
8.8690754515189 19.055914337107\\
8.15790413529717 56.3451618150623\\
-3.84503158073845 23.9544912427647\\
6.78488269897098 21.8542604521507\\
8.83076728247107 104.066513493713\\
6.92464110045655 20.669718923103\\
8.72135533573501 102.81646065279\\
6.93264367561253 19.4055174296516\\
8.61398064535082 101.569001828414\\
7.64953290032838 51.7173288008248\\
8.56761342702254 12.7494353328355\\
6.06105185228488 53.3152818865983\\
5.36356784226189 32.2922685508317\\
5.72247585642535 9.96935038739782\\
6.24227353145153 41.1308204468667\\
7.02857103012972 13.4739286129622\\
8.87454902437598 95.3470022840705\\
7.10057826346001 12.2294858176427\\
7.72080869609366 6.54542597814386\\
9.21706142898437 71.0427373287608\\
7.00251797413879 9.78384927120789\\
-8.5449557405947 4.73466247018178\\
6.98080125677577 8.59720277949494\\
9.02951087002583 89.1531686549405\\
9.29515023016574 87.9813807279871\\
10.2053888908635 15.5688843657772\\
-3.69403372152797 12.4495140351698\\
9.01847455243939 63.675995269498\\
5.41522304979073 4.31971447023537\\
6.18643298947792 47.9957745505072\\
-5.07271422535779 17.4334854336643\\
9.14815550739626 61.2318950832178\\
-4.36481831525739 11.154317972552\\
-3.50154187101783 7.5603958223477\\
5.79218426448306 44.131111214236\\
9.52935929648433 57.4683144996688\\
-5.04402462849991 11.2475072306726\\
9.42802443433079 56.2183780241649\\
-4.58389161166292 5.26517937944413\\
9.54192124862365 54.9140860738941\\
-4.72634139841137 6.49898231269162\\
8.59414389510831 26.5481386926845\\
9.51035273786782 75.4799898919676\\
6.9995820738607 37.2558262927459\\
-1.76904379955188 17.5329944764147\\
7.24565876286493 36.4806772766618\\
8.59525606318137 23.2009826420598\\
-3.46448003591761 7.17293197564439\\
9.41832895013895 48.7069455044989\\
-4.95197552078394 3.51150560535266\\
10.0365698426537 17.0239433002248\\
-8.3968546026434 6.55706872446361\\
10.00889558332 68.4747043664156\\
7.83719310724551 16.6303494119469\\
-8.3424244709115 6.37396853952517\\
6.93384705980889 14.1687423356742\\
6.7010258295674 46.1495716778866\\
5.74609920622937 24.725940953433\\
8.99837303933705 62.8782851997044\\
9.28141970600794 38.1306784828264\\
-8.22274082893272 5.58432938185382\\
-8.19756933803389 5.60972636093583\\
4.30553440231649 112.164055369207\\
8.8287047705391 57.9913750422937\\
-8.31328521971071 5.07120242106174\\
4.12404883078111 107.515367525267\\
7.1051162214994 35.5469035704561\\
7.56854454126507 44.1909303416031\\
6.46839634508818 33.8465104958113\\
7.28127503110109 42.1945453503766\\
6.29884803119858 31.2694448002708\\
7.28569104632979 39.686418381792\\
6.2788454571196 28.9502089257869\\
6.31295033882552 27.7284325603522\\
6.02103708597017 25.9289124698057\\
3.65723771745848 86.5390567490264\\
3.55459678940924 84.1599578256992\\
3.45242308178589 81.8044164330687\\
8.50027714536932 77.8521004872552\\
9.00429164798654 76.6076358599383\\
6.73960388715477 29.2862146742185\\
7.7723288226772 38.5676134452019\\
7.87597534048783 37.2388732452118\\
6.41855646173593 45.4648865379142\\
6.60389869017231 44.1274836790467\\
8.68282042548359 69.2930051063625\\
8.3940978092726 69.5492635107688\\
8.52566637332265 68.3468538818051\\
8.74527905223314 65.5678911960015\\
6.84839861981639 37.8669032403531\\
6.67262947855546 36.1024314356742\\
6.53721076126686 35.266462296274\\
6.66530023568447 33.9544371418789\\
6.82923135982451 32.700489603001\\
9.96820511057228 17.0128882574088\\
3.81004413964244 41.7821716099007\\
8.73351184532101 56.9971780870592\\
3.72676076975614 38.3098416623641\\
-8.35667250036718 5.18995113629827\\
-8.33397724131674 69.4898205889555\\
7.97217783687279 17.7713221136369\\
7.71059558565042 16.4893728836684\\
3.64843097766897 25.0563732358035\\
8.57942319909685 9.49907592550097\\
-8.88498113178018 61.1158890957179\\
3.53836146392804 17.9604224702887\\
3.48600554776014 17.717644978911\\
8.17594046036314 7.02685514141477\\
2.09705777139188 7.07769095276478\\
-9.20973767068418 51.2224782592622\\
-9.45231711084105 48.8522928458732\\
2.26602141034274 6.33694981847953\\
8.56625578368076 29.5737894003026\\
8.12575816617331 29.534069270256\\
8.11187323672335 41.6813215358967\\
8.06695433604702 41.3796659928504\\
8.02309305526275 38.1542002173809\\
8.22086671309657 37.2683311159701\\
-9.4808666486681 48.5456112486796\\
-9.42502093014499 35.2837600975086\\
6.68880809707355 12.0469083018066\\
-9.06723339191267 33.5678175610756\\
8.59135014592505 30.1155855474625\\
8.56923446969785 27.799414688291\\
-9.00391488279958 8.93727970661573\\
9.81951833647314 8.01804356683637\\
7.37988979638511 7.12745181257757\\
7.05354328410218 6.40130793121436\\
-10.510696112815 74.1889282944742\\
-8.71009209612098 17.4412885874411\\
9.82096548377229 15.7505935560358\\
-8.73405632452326 46.1898622676199\\
16.2721311383106 55.4565769243727\\
-8.57944366793882 41.9205307749129\\
6.61477857524056 32.5566351047879\\
-11.5470468298377 56.0167159289565\\
10.2368538715583 16.8678143919772\\
-8.6929469052814 15.9490765490421\\
-8.70082971094149 4.53272930975549\\
-13.5420530842049 43.7102682214886\\
0.420392553408917 91.1152368330302\\
-8.47384116963535 23.1585838697323\\
-8.22888828415329 22.0865983924715\\
-3.45577152444845 21.5201903838484\\
-13.7172306253042 35.5346259165772\\
-14.249812238459 34.3249306654981\\
-8.18310802177576 16.3846901308263\\
-10.1543204925401 33.1522112762182\\
-15.0687299306004 28.4623908470597\\
-8.33226815540589 11.2657943216439\\
-8.28804993075818 8.47925005617322\\
-8.093690804987 7.33960851682932\\
-3.44365327676697 52.9354706412574\\
-8.39403186317541 4.69571140965392\\
0.690453795949468 78.6117872608403\\
-2.53736680384842 15.9946018877084\\
-3.56107558129258 28.1361929788242\\
0.666033448764656 75.8334728737922\\
0.653406287296123 74.4166550921835\\
13.0621791605659 29.338318982914\\
-3.68559862467909 48.0161550625351\\
-3.86671253892254 47.1040978320534\\
0.620846985387673 69.9032068509012\\
0.608080339480735 69.2399487713565\\
8.08230663787763 38.2112911842327\\
-3.55073759120572 50.2828983322937\\
-3.47889795742867 48.2183881661255\\
-3.51711682736944 45.2294216692563\\
-3.51946462650541 44.2021071135436\\
-3.37829651901859 5.25625951816345\\
-3.58772260982214 41.1972373956787\\
6.66501866106527 11.3568118681534\\
-3.67493175755849 28.8975247051265\\
-3.54725835652145 36.3214362415735\\
-3.58214609241544 33.7236869419503\\
-3.65560731599019 23.7608692265957\\
-3.57160930694545 31.4517723099132\\
0.796194963339895 49.9900733701406\\
-3.55019735375515 27.5446744797948\\
-3.61976773164769 26.6384196334666\\
0.733232396988644 45.4052844505968\\
0.773224907426444 45.0657736990496\\
6.62862013506627 11.1673932433591\\
15.9254793472875 14.2972021708427\\
-3.5586744982428 20.1129848991612\\
7.30403814149886 10.8810798906267\\
7.26723817929748 10.0237751448549\\
5.18692091828636 27.6156975018963\\
-3.60882706108725 14.7591175316446\\
7.25609652480275 9.77167343305593\\
7.11992363200238 8.6951324491396\\
0.839338564175519 31.1233332359792\\
-8.73031884649023 4.12601882143636\\
4.90525711997903 56.4534085267341\\
0.685218226587904 25.1577040592372\\
0.719150773223795 23.05644799941\\
4.92873452813705 48.0652698732319\\
5.08871524176066 46.1789256325301\\
0.76799731002132 19.0228992321986\\
0.827629613231858 18.4418749593981\\
15.2728254867179 54.1618465388973\\
5.40169163736316 41.8374043536962\\
15.6280951831444 52.1172649303632\\
18.0141348931079 53.649365216838\\
1.17304351759439 15.6135780215814\\
15.4035270161034 47.0317246578793\\
-7.72815839049658 9.13329516243189\\
8.97078063595698 15.437234137238\\
-8.31313387513479 3.90186014767372\\
-7.98908323282468 7.25803189505378\\
0.974175249193982 15.4768006196678\\
0.910533865619063 15.3389633452293\\
0.883025027266995 16.138612330751\\
0.866319739405094 16.2246788461579\\
4.51693395283398 26.4654051401929\\
1.22031335256358 16.7725644780632\\
-2.73857318896424 29.8605437593796\\
3.72416926450069 24.0840680380335\\
4.11798944336217 21.294914262369\\
12.9694272786139 11.097279986168\\
22.1121429931163 16.8558490276271\\
0.507159028843341 19.1511995014663\\
4.68007584678414 20.0052226151218\\
13.1929385198479 15.2678451412566\\
15.2499758286088 3.41007020322509\\
21.3680056854768 10.4755206056811\\
13.4639093977201 11.6811222954693\\
0.461259471114356 13.9161777325994\\
5.7494416359386 13.996598865411\\
-8.33918374637603 9.22294823876032\\
-8.31735222057208 8.82603737121375\\
22.4818226452941 4.43049482581854\\
-8.08495911501029 7.23643400740049\\
-11.1064564200104 24.9617037534946\\
-16.3589181102404 25.908593695859\\
-16.7387286824529 25.8487779500309\\
-0.879410310648937 27.9149150203609\\
-24.2337146004514 26.8676029413036\\
-23.6847847720052 26.8032643357922\\
-9.41224102789427 23.470905873567\\
-41.7276723816319 28.459865509433\\
-14.7855113144976 24.7020909264371\\
-7.44558776874351 3.52822827543406\\
5.11495604347948 9.47754778614709\\
-7.82205605761024 22.4843611416606\\
-38.5276266799792 29.7281121127171\\
-21.179038954547 26.2450635593836\\
-4.90691444880036 27.3054038083224\\
-26.7853147612927 27.24685328444\\
-6.16059895020476 21.3394057658625\\
-39.4052221302309 11.8911110872098\\
-11.4878018346277 23.3188933407855\\
-38.8435282783074 11.6507841190283\\
-31.9197765094531 32.411513153531\\
-2.42298315581836 25.7522834740965\\
-30.6970304943957 32.528504992709\\
-3.9004139389996 19.7456190092434\\
-24.2698474126033 28.6781876613966\\
-9.06131613745961 22.3986257941645\\
8.43166507223703 14.8665182188247\\
-31.790726302808 34.5655693111478\\
2.74171996277672 22.0595511227342\\
-30.699491757966 35.1178085599625\\
-13.7971234935366 25.8446011905483\\
4.12313115186418 20.6956424168447\\
-20.1701119810472 29.6811978980836\\
-12.0607866652541 25.5000976541109\\
0.562754930941195 15.8174540702452\\
-26.0443852265373 36.0818628375258\\
-4.27144007827076 20.1257478191581\\
9.3061021828121 14.7684346484676\\
-36.6585193544511 48.5395236238935\\
-3.02707849426055 19.3915266240225\\
8.8235589344948 14.7796975178516\\
6.09030350947635 17.5726386478824\\
6.48954919521164 16.6943902135233\\
-12.6421584559837 29.7960009058784\\
2.74262628523673 12.7076726447764\\
-12.0182105881378 29.4845834316106\\
-0.520487644469761 17.3490031351818\\
7.8573946194999 15.1457881131971\\
-15.5950934847626 35.7937606607757\\
-3.73847202230259 22.750570069456\\
3.80568176554194 10.7287253942475\\
-11.7965534447178 35.2814913158029\\
-2.23062656593526 21.9037966991215\\
10.2934059876819 10.1115801149188\\
-6.10902470760089 28.1898193981686\\
2.51270208987507 13.6724722067062\\
-18.5922898882855 48.9795464636763\\
-3.79691912189227 26.9708742712683\\
4.95262603269643 6.41806377765105\\
-13.5062950190018 49.5070241136719\\
1.08903074390289 19.1758268545062\\
5.12123451925968 5.79823937820109\\
-4.51508915224141 34.7744338069636\\
2.31185861412971 17.8199755482574\\
9.71794421071837 10.2339102940745\\
-2.391134886299 33.6940202113267\\
3.44092718434958 16.3652632074591\\
-19.2006406379049 29.6017567837618\\
3.86496268359959 15.630739615783\\
5.20663096545048 7.75372414647312\\
2.71813003024609 22.7292585086789\\
1.30519340205324 32.0337726826612\\
3.74295827311707 21.172066065587\\
4.13407876895378 20.4367149296527\\
4.47178501964261 19.7301436815631\\
4.73508160984089 18.9649504186023\\
4.07459370747912 28.3742998313968\\
5.10639778810479 17.560909361825\\
5.26501106647974 16.9036044021141\\
5.40085040362613 16.1522473088545\\
5.61482826651094 15.3612724892694\\
5.5799399810133 14.5858989937747\\
5.70450635721989 13.6341806413097\\
5.76151134115786 23.2927272247166\\
5.97965583117461 22.5081537566904\\
6.15083719677351 21.7262553211955\\
5.31303146322539 43.8405792325229\\
5.61681921862498 31.7007836990548\\
6.82273596366296 30.0959428558163\\
5.4942290953309 40.7739094670085\\
12.2769109454024 6.7665673925737\\
5.36676543419006 65.2170149869555\\
6.68306068357281 12.848113481506\\
6.47354173211906 12.3073406476346\\
6.45608667086967 11.4717923016841\\
5.38306864504699 4.68734300748819\\
6.48647163163211 9.85358070557434\\
6.46397681892909 9.22907829609967\\
6.43258001063211 10.381341222365\\
4.80612334660409 68.0794481498306\\
6.27145010185136 55.7540765422229\\
-21.5729068477557 67.3378597713564\\
6.10456445519919 17.4840984518471\\
5.84546398176821 27.1664452451153\\
5.85268038718229 26.0977284915253\\
5.91361633055502 25.0800503786044\\
6.11758988793615 13.6960600336594\\
5.9282020364141 23.0310079896541\\
5.77513668801315 4.19819782769543\\
11.419288645159 55.0661520013989\\
13.4903765282978 12.1312069580312\\
5.20350071652489 56.4763687211858\\
11.4684057353702 53.3534852204313\\
5.93884853605449 18.8891963063733\\
15.9487785039074 3.01501293773525\\
-23.9760734592654 52.8233466174548\\
11.7864459945293 51.0398407002197\\
5.98812197196055 7.0819192979368\\
13.3032247365655 17.780487561027\\
-10.8340715885937 55.1878398954711\\
11.9842208395663 47.9017029951531\\
5.37578357304381 4.7005397300743\\
5.57395706504431 48.217886849596\\
5.58370031315902 47.0556738404905\\
6.58309541674404 34.3563576509209\\
13.2210719560004 12.9641749785853\\
-24.8929098686289 52.4671053545016\\
6.68081262541598 32.3626216531952\\
6.66020607908222 31.1259472548089\\
13.077661739043 22.1474327997249\\
-8.8235769108759 70.8810355691261\\
12.7909191254664 20.0527320110221\\
6.84955631509037 27.5979726883054\\
-20.1087865776862 49.9782354315104\\
12.8191815618344 17.5472291392838\\
12.6147338130068 15.3419314970635\\
-9.35244249869745 54.682502740995\\
12.1670817704897 33.9327192758336\\
-20.7063403997622 42.5796111515701\\
12.6081689984846 19.4009660267207\\
3.8331399036618 61.7926542225443\\
-9.78844094167451 33.3506921359763\\
-9.45916133425897 41.0360035672338\\
-27.178977101172 76.3917779060564\\
6.42694746672104 29.2157731803203\\
-10.9891322226108 38.1399299582064\\
-24.4743973530921 39.2279828410788\\
7.07160626539464 15.3511062121267\\
-20.7006916858708 39.9985675392611\\
-9.50513722737655 59.4801220313774\\
-26.239638421972 53.3789524108331\\
-19.9131474131114 35.6517191642437\\
12.609675553774 15.3727473458473\\
4.28342052829719 52.2085288701589\\
13.0119393527148 7.18462711613613\\
12.3207116032049 28.1118987040135\\
12.956259890595 6.26822139034184\\
-22.0206982635803 40.5989927910769\\
-24.4999747492953 49.9815803530174\\
13.311929362034 22.2956066503874\\
3.6846836549886 59.6778343584251\\
7.00654270747911 7.93004334524929\\
-9.3108176997218 29.9565728432873\\
-21.8770221295031 37.5255590550095\\
-9.40305991316799 28.9107053822752\\
-8.89977979298253 19.5239538885017\\
-9.25485079738322 27.3189252495805\\
14.5821295311863 16.7082115488185\\
-19.9003150215198 29.8332029698914\\
4.06609986646246 53.620483768163\\
-9.14674176969694 30.8040485580959\\
6.46715361807399 11.8519120938927\\
-8.64504233079098 15.617078031399\\
10.4314463958993 33.0975390731974\\
-24.2313726909292 41.9981914360116\\
4.01475086955084 50.0594214521908\\
6.41425166816946 8.98813971204112\\
4.24600279599173 48.5867289453563\\
-8.53623503536689 23.5824537719647\\
6.3138595746574 6.66815739052938\\
-25.1141003308644 37.49047777311\\
4.50182423226224 45.8158073456885\\
-23.5627117875571 32.7617255539372\\
5.88872142322826 4.56348329307933\\
-8.43878204500394 9.20288570614653\\
5.8654906708339 3.97873738332141\\
11.2744982910012 16.9698274299217\\
8.79677787565083 12.5502849777851\\
12.4833963094134 15.8250520410787\\
-8.8592293840667 5.42383793004905\\
-8.25221807077142 18.9861345145194\\
12.9736229628155 16.0070994916579\\
15.4578312288876 12.1950845159056\\
-8.35707782673717 16.7958149084356\\
3.94862400426005 45.254369866023\\
11.9362823766762 6.46631225095682\\
8.62658141794483 25.1057812725896\\
-8.06919897764805 11.8651337301901\\
5.49326281990999 21.6862929263883\\
11.6982512394105 5.45763830579543\\
-9.29688486211634 8.08578123565336\\
5.28861490040965 32.2808176065306\\
13.4970757140295 23.6852301168465\\
5.61862309451292 18.8759363785532\\
8.66630990503805 13.5229914972202\\
5.63170060096895 17.626312953872\\
8.83312383489397 9.32616570666049\\
5.51590300926724 28.0352634847494\\
-8.41263895392145 13.9208579951857\\
15.1064691548679 8.04057578329427\\
-10.0291691861508 12.6624583243176\\
3.93309543115107 92.8840247313847\\
11.2968953547535 10.335385815133\\
-11.0505561540892 14.5837563102811\\
-11.0720748070411 19.6225875063961\\
5.73316897561575 22.6349183321742\\
13.185035789333 15.2735570794369\\
-19.6798479853987 4.20176369338723\\
-7.84997433459407 13.7311159032211\\
9.89666709885464 22.8966318621697\\
9.24729865703514 20.7343330090739\\
-11.8216162871375 18.7467037148819\\
4.97562452163279 29.3504500519051\\
10.8314828257819 19.2633806176993\\
5.11495822267803 5.32954398129667\\
-8.03834974545165 12.212381659717\\
-8.98570063958973 15.9845700746474\\
9.53160094527466 11.0458926341295\\
-8.43875356586529 15.7741777931332\\
-9.08056285478336 11.7246752574825\\
-12.6627783075259 10.0204852250775\\
8.74014268747508 9.07404053068276\\
-7.76036863456132 8.69715477818907\\
-7.43853607046257 11.7925605282084\\
13.2443204500526 7.25821751790498\\
-7.66517287240491 7.58970553231293\\
-2.91957434670756 14.6919137526594\\
10.5682579947632 8.55350201829409\\
-13.7737971618383 9.94842135349118\\
8.56593379540308 6.4395984329162\\
-27.8855363796338 12.6576959517361\\
2.84759005401357 62.3995908657678\\
-12.0311548224249 8.1516486350602\\
11.5667474268454 3.43989203933153\\
5.23719907212181 14.3437831163521\\
-5.66641263727801 8.40839091960666\\
3.12078134523396 58.0553888366548\\
5.48794521792914 4.02782772221528\\
8.63703409913996 60.4800163488782\\
11.0770959342904 51.4849450913784\\
5.34604675128968 9.81550517844411\\
5.2422140386499 8.45576536161032\\
3.77231615018386 51.0375634460594\\
-18.8269430902672 11.3181749100358\\
3.76437561131909 49.6490740861617\\
-18.648959418111 14.7641933829713\\
4.76414989242923 4.71092150934087\\
4.68525885566888 4.02364379555466\\
3.8963921109246 45.6309886761927\\
-18.4069816264016 6.76617227887589\\
9.69509935461386 3.4116725486099\\
2.8532713837439 53.1426320486849\\
11.3193181333393 16.5650844377999\\
2.77411883308038 52.2508981832613\\
11.7961799813058 15.1349485404624\\
9.9612197416458 23.4823991771309\\
10.5515726131345 25.4809690062197\\
9.60493907754018 3.95491816934194\\
4.25258320817737 37.5745244929506\\
14.6919151206912 12.92453479252\\
4.22644195928263 36.1386568492994\\
9.55968775779526 20.0030387043936\\
10.8868877315423 34.9779203633325\\
-16.9500971295179 27.3495148491997\\
4.43868226683218 33.1267843363366\\
9.52487390261085 3.37400712519122\\
12.1180223634736 31.6755223759008\\
2.03420130044 54.1809707131207\\
12.0475987821297 30.4868452032762\\
9.44261686683773 3.64403149690744\\
12.0329770409768 24.5967412160987\\
-9.39857583922322 18.5329504878756\\
10.401718028696 15.7659961572135\\
2.03548620388556 49.6574210932094\\
8.08576034674739 9.79072861515641\\
-30.8346958241028 24.1774125763608\\
10.1970510158372 34.2936902554205\\
-16.9412695497408 20.4571676956822\\
-30.5160559041706 22.9987325264912\\
11.7566340246422 26.528630731098\\
-23.4122912081051 53.2888463098256\\
-30.1400074911955 23.0962657538645\\
11.2451792170953 24.7390534336169\\
10.4406438051543 4.12237779972601\\
-17.2352886307426 17.6390642937635\\
11.8738964949773 16.7481018289389\\
3.72235288006535 30.5951021390482\\
11.6863291024103 14.388055405945\\
2.51522864257413 42.3914317288641\\
-25.4951050494541 49.8401769389514\\
12.5697230794665 22.0733176345427\\
-24.5350014140901 49.1821193643772\\
-25.9239545844447 9.38057416628708\\
3.84541612377357 27.9144908085501\\
7.47269297830095 11.2773350289376\\
-45.0179406668231 19.6288185988503\\
9.5539893989302 42.2355092274907\\
12.0407507559726 9.85233135317858\\
-27.8230240373946 4.36971575136722\\
2.77984763823698 36.4696792015098\\
-16.7272588121856 10.6426481679615\\
4.0107365813993 23.4060783701467\\
12.2549237188047 9.15188430119919\\
-34.1062102671365 21.8077182596132\\
4.91154227748813 10.7973014311875\\
-20.4762774840719 51.3482546227186\\
-34.9963072232279 28.2173555452369\\
3.97926168886255 20.2765474879646\\
7.38403454276395 6.75877392165408\\
-20.3070379372543 48.7642705195328\\
9.77508829643001 30.1051218969423\\
-34.8747743143898 25.726229999497\\
4.04084501364627 17.062922157472\\
9.69235138506083 21.0571898602656\\
-16.4095070463338 4.47944130569486\\
2.37794341725855 42.553185188351\\
4.26593141472385 4.89291390542355\\
9.54923062225268 18.7656173764311\\
0.737939280932949 54.1365914696464\\
-33.6686352266453 12.7682187895398\\
4.06500460223113 12.577162713789\\
4.30064332834445 3.45120085830602\\
-33.6465060796066 7.85612216059215\\
8.30209515562349 29.3072567357846\\
-9.76216558242332 14.6785836888054\\
-52.0806209987015 32.5697676750975\\
-44.034657371565 5.49686739062713\\
1.19300774807174 49.1273681158246\\
-9.66022419864671 11.4013535027164\\
9.921810808911 26.4393866047027\\
-9.55858227552065 12.3022399703658\\
-43.9568702435756 3.40994520103852\\
1.54010127256422 45.8296066259469\\
9.89072257892293 14.9178988508867\\
1.66970564809477 44.1496467577486\\
-2.15936945986829 7.58171617394217\\
-11.0358060065048 40.8911972664336\\
3.46449041216127 13.8742569096171\\
3.53803919338379 3.61124076229513\\
3.01706490176177 27.4643226894542\\
10.2201691568738 7.47721455498167\\
3.57121820118517 10.9412899238696\\
-19.7019546169906 31.8548290996259\\
-1.95891098154712 5.58849157660656\\
-15.3709673655968 47.6511413292851\\
-28.3633921129971 37.3433287823223\\
2.32937493563799 34.8900855280738\\
-25.7385742606315 25.9974838016177\\
9.45127043535128 27.5680670557656\\
-60.7711155100699 98.1044461354678\\
-26.2137829013224 23.8743648954079\\
3.38110136006362 19.644089493075\\
2.95057978914125 4.98990892664987\\
-26.1886314966328 22.4886503019681\\
3.41767089254777 18.0126393757413\\
-19.1083269066755 25.776743781093\\
};
\end{axis}
\end{tikzpicture}%

==> pics/BirthProbExample.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BirthProbExample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{640bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.475)%
    \put(0,0){\includegraphics[width=\unitlength]{pics/BirthProbExample.pdf}}%
    \put(0.31810272,0.32062191){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{a)}}}%
    \put(0.07633189,0.1089102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{b)}}}%
    \put(0.93215976,0.1089102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.53838203,0.42400229){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Request}}}%
  \end{picture}%
\endgroup%


==> pics/CoordSystemMap.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CoordSystemMap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68622848)%
    \put(0,0){\includegraphics[width=\unitlength]{pics/CoordSystemMap.pdf}}%
    \put(0.67096397,0.47287641){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.39167943,0.59952862){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%


==> pics/ExampleGlobal.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ExampleGlobal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{491.26020508bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65260477)%
    \put(0,0){\includegraphics[width=\unitlength]{pics/ExampleGlobal.pdf}}%
  \end{picture}%
\endgroup%


==> pics/LSMount.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LSMount.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68333333)%
    \put(0,0){\includegraphics[width=\unitlength]{pics/LSMount.pdf}}%
  \end{picture}%
\endgroup%

